String theory and the 4D/3D reduction of Seiberg duality. A Review

We review the reduction of four-dimensional N=1 Seiberg duality to three dimensions focusing on the D brane engineering approach. We start with an overview of four-dimensional Seiberg duality for theories with various types of gauge groups and matter content both from a field-theoretic and a brane engineering point of view. Then we describe two families of N=2 three-dimensional dualities, namely Giveon-Kutasov-like and Aharony-like dualities. The last part of our discussion is devoted to the 4D/3D reduction of the dualities studied above. We discuss both the analysis at finite radius, crucial for preserving the duality in the dimensional reduction, and the zero-size limit that must be supported by a real mass flow and a Higgsing, which can differ case by case. We show that this mechanism is reproduced in the brane description by T-duality, supplying a unified picture for all the different cases. As a bonus we show that this analysis provides a brane description for Aharony-like dualities.

==> DynkinAn.tex <==
\begin{tikzpicture}
  \begin{scope}[thick]
    \begin{footnotesize}
      \begin{scope}
        \foreach \position/\Dname in {-2/{\(\sigma_1\)}, -1/{\(\sigma_2\)}, 1/{\(\sigma_{N-1}\)}, 2/{\(\sigma_N\)}}
        {
          \draw (\position, 1) -- (\position, -1);
          \draw (\position, -1.3) node {\Dname};
        }
        \foreach \leftpos/\rightpos/\heightpos in {-2/-1/-.1, -1/-.5/.2, .5/1/-.1 ,1/2/.1 }
        {
          \draw (\leftpos, \heightpos) -- (\rightpos, \heightpos);
        }
        
        \draw (0,0) node {\(\dots\)};
         \draw[->] (-3,-2) -- (-2,-2);
      \draw[->] (-2.8,-2.2) -- (-2.8,-1.2);
      \draw (-1.8,-2) node[]{\(x_3\)};
      \draw (-2.8,-1) node[]{\(x_{0,1,2}\)}; 
       %

      \end{scope}

      \begin{scope}[node distance=4em, ch/.style={circle,draw,on chain,inner sep=2pt},chj/.style={ch,join},every path/.style={shorten >=4pt,shorten <=4pt},line width=1pt,baseline=-1ex,start chain,shift={(4,0)}]
        \dnode{\(\sigma_1 - \sigma_2\)}
        \dnode{\(\sigma_2 - \sigma_3\)}
        \dydots
        \dnode{}
        \dnode{\(\sigma_{N-1} - \sigma_N\)}
      \end{scope}

      \begin{scope}[shift={(0,-4)}]
        \draw (1.5,0) arc (0:240:1.5);

        \draw [dash pattern= on 2pt off 20pt on 2pt off 3pt on 2pt off 3pt on 2pt off 3pt on 2pt off 3pt on 2pt off 3pt on 2pt off 30pt ] (1.5,0) arc (0:-90:1.5);

        \draw [blue] (0,1.5) arc (90:150:1.5);



        \foreach \braneanglepos/\Dname in {30/{\(\sigma_{N-1}\)}, 90/{\(\sigma_N\)}, 150/{\(\sigma_{1}\)}, 210/{\(\sigma_{2}\)}}
        {
          \tikzcrosscircle{({1.5 * cos(\braneanglepos)},{1.5 * sin(\braneanglepos)})}
          \draw ({1.5 * cos(\braneanglepos)},{1.5 * sin(\braneanglepos)}) node [right=1ex] {\Dname};
        }

        \tikzcircleaxis{(-1.7,-1.7)}{\(x_3\)}
      \end{scope}

      \begin{scope}[start chain,node distance=3ex and 4em, ch/.style={circle,draw,on chain,inner sep=2pt},chj/.style={ch,join},every path/.style={shorten >=4pt,shorten <=4pt},line width=1pt,baseline=-1ex, shift={(4,-4)}]
        \dnode{\(\sigma_1 - \sigma_2\)}
        \dnode{\(\sigma_2 - \sigma_3\)}
        \dydots
        \dnode{}
        \dnode{\(\sigma_{N-1} - \sigma_N\)}
        \begin{scope}[start chain=br going above]
          \chainin(chain-3);
          \node[ch,join=with chain-1,join=with chain-5,label={[inner sep=1pt]10:\(\sigma_N - \sigma_1\)}] {};
        \end{scope}
        \draw[blue] (3.14,.83) circle (.1);

      \end{scope}
    \end{footnotesize}
  \end{scope}

\end{tikzpicture}
%
%
%
%


==> DynkinCn.tex <==
\begin{tikzpicture}
  \begin{scope}[thick]
    \begin{footnotesize}
      \begin{scope}
        \foreach \position/\Dname in {-2/{\(\sigma_1\)}, -1/{\(\sigma_2\)}, 1/{\(\sigma_{N-1}\)}, 2/{\(\sigma_N\)}}
        {
          \draw (\position, 1) -- (\position, -1);
          \draw (\position, -1.3) node {\Dname};
        }
        
        \draw[red] (3, 1) -- (3, -1);
        \draw (3, -1.3) node {\(\O3^+\)};


        \foreach \leftpos/\rightpos/\heightpos in {-2/-1/-.1, -1/-.5/.2, .5/1/-.1 ,1/2/.1, 2/3/-.1, 2/3/0 }
        {
          \draw (\leftpos, \heightpos) -- (\rightpos, \heightpos);
        }
        
        \draw (0,0) node {\(\dots\)};
        \tikzhorizaxis{(-1.7,-1.7)}{\(x_3\)}

      \end{scope}

      \begin{scope}[node distance=4em, ch/.style={circle,draw,on chain,inner sep=2pt},chj/.style={ch,join},every path/.style={shorten >=4pt,shorten <=4pt},line width=1pt,baseline=-1ex,start chain,shift={(5,0)}]
        \dnode{\(\sigma_1 - \sigma_2\)}
        \dnode{}
        \dydots
        \dnode{\(\sigma_{N-1} - \sigma_N\)}
        \dnodenj{\(2 \sigma_N\)}
        \path (chain-4) -- node[anchor=mid] {\(\Longleftarrow\)} (chain-5);
      \end{scope}

      \begin{scope}[shift={(.5,-4)}]
        \draw[dash pattern= on 55pt off 7pt on 1pt off 3pt on 1pt off 3pt on 1pt off 7pt ] (1.5,0) arc (0:180:1.5);
        \draw (1.4,0) arc (0:30:1.5);
        \draw [blue] (-1.4,0) arc (180:150:1.5);
        \draw [blue] (-1.5,0) arc (180:150:1.5);

        \draw [dashed, red] (-1.75, 0 ) -- (1.75, 0);
        \draw (2, -.3) node {\(\O3^+\)};



        \draw [dash pattern= on 2pt off 2pt on 2pt off 3pt on 2pt off 3pt on 2pt off 3pt on 2pt off 100pt on 2pt off 3pt on 2pt off 3pt ] (1.5,0) arc (0:-180:1.5);

        \foreach \braneanglepos/\Dname in {30/{\(\sigma_{N}\)}, 60/{\(\sigma_{N-1}\)}, 120/{\(\sigma_{2}\)}, 150/{\(\sigma_{1}\)}}
        {
          \tikzcrosscircle{({1.5 * cos(\braneanglepos)},{1.5 * sin(\braneanglepos)})}
          \draw ({1.5 * cos(\braneanglepos)},{1.5 * sin(\braneanglepos)}) node [right=1ex] {\Dname};
        }
        
        
        \draw[red, fill] (1.5,0) ellipse (.1 and .1); 
        \draw[red, fill] (-1.5,0) ellipse (.1 and .1); 

        \tikzcircleaxis{(-1.7,-1)}{\(x_3\)}
      \end{scope}

      \begin{scope}[start chain,node distance=1ex and 4em, ch/.style={circle,draw,on chain,inner sep=2pt},chj/.style={ch,join},every path/.style={shorten >=4pt,shorten <=4pt},line width=1pt,baseline=-1ex, shift={(5,-4)}]
        \dnodenj{\(2 \sigma_1\)}
        \dnodenj{\(\sigma_1 - \sigma_2\)}
        \dydots
        \dnode{\(\sigma_{N-1} - \sigma_N\)}
        \dnodenj{\(2 \sigma_N\)}
        \path (chain-1) -- node{\(\Longrightarrow\)} (chain-2);
        \path (chain-4) -- node{\(\Longleftarrow\)} (chain-5);


        \draw[blue] (0,0) circle (.1);
      \end{scope}
    \end{footnotesize}
  \end{scope}

\end{tikzpicture}

%
%
%
%


==> ElectricPS.tex <==
\begin{tikzpicture}
  \begin{scope}[thick]
    \begin{footnotesize}
      %
      \draw[NScol] (3,-2) -- (3,2);
      \draw[NScol] (3,-2) node[right=1ex] {\NS'};
      
      \draw[NScol] (-3, 2) -- (-1, -2);
      \draw[NScol] (-1,-2) node[right=1ex] {\NS{}};
      
      %
      \draw [O3col, dashed] (-4,0) -- (4, 0); 
      \draw[O3col] (-4,.3) node[] {\(\O4^+\)};
      \draw[O3col] (0,.3) node[] {\(\O4^-\)};
      \draw[O3col] (4,.3) node[] {\(\O4^+\)};
      
      
      %
      \draw[D4col] (-2.5,1) -- (3, 1);
      \draw[D4col] (-1.5,-1) -- (3, -1);
      
      \draw[D4col] (2, 1.3) node[] {\(N\) \D4};
      \draw[D4col] (2, -.7) node[] {\(N\) \D4};
      
      
      %
      \tikzcrosscircle{(-2.25,.5)}
      \tikzcrosscircle{(-1.75,-.5)}
      \draw[D6col] (-2.25,.5) node[right=1ex] {\(F\) \D6};
      \draw[D6col] (-1.75,-.5) node[right=1ex] {\(F\) \D6};

    \end{footnotesize}
  \end{scope}
\end{tikzpicture}


==> SPO6.tex <==
\begin{tikzpicture}[>=latex]
\tikzstyle{line} = [draw, -latex']
  \begin{scope}[thick]
    \begin{footnotesize}
      \draw (-7,0) node {(a)};
      \draw (-7,-4) node {(b)};
      
      \begin{scope}
        %
        \draw (-4, 0) -- (4, 0);
        \draw (.5, .3) node {\D4}; 

        %
        \draw (-4, -1) -- (-4, 1);
        \draw (-5, -1) -- (-3, 1); 
        \draw (-5, -1) node [left=.7ex] {\(\NS{}_\theta\)};

        \draw (4, -1) -- (4, 1);
        \draw (5, -1) -- (3, 1);
        \draw (5, -1) node [right=.7ex] {\(\NS{}_{-\theta}\)};

        %
        \draw [red] (0, -1) -- (0, 1); 
        \draw (0, 1.3) node [] {\O6}; 
      
        %
        \draw [dashed] (-2, -1) -- (-2, 1); 
        \draw [dashed] (-3, -1) -- (-1, 1); 
        \draw (-3, -1) node [left=.7ex] {\(\D6_\theta\)};

        \draw [dashed] (2, -1) -- (2, 1); 
        \draw [dashed] (3, -1) -- (1, 1);
        \draw (3, -1) node [right=.7ex] {\(\D6_{-\theta}\)};
        
        \draw [->,line, dashed] (-2, 1.2) to [bend left] (-1, 1.2);
        \draw [->,line] (-4, 1.2) to [bend left] (-3, 1.2);

        \draw [->,line, dashed] (2, 1.2) to [bend right] (1, 1.2); 
        \draw [->,line] (4, 1.2) to [bend right] (3, 1.2);
      \end{scope}

      \begin{scope}[shift={(0,-4)}]
        %
        \draw (-4, 0) -- (4, 0);
        \draw (.5, .3) node {\D4}; 

        %
        \draw (-.5, -1) -- (-2.5, 1); 
        \draw (-.5, -1) node [left=.7ex] {\(\NS{}_\theta\)};

        \draw (.5, -1) -- (2.5, 1);
        \draw (.5, -1) node [right=.7ex] {\(\NS{}_{-\theta}\)};

        %
        \draw [red] (0, -1) -- (0, 1); 
        \draw (0, 1.3) node [] {\O6}; 
      
        %
        \draw [dashed] (-5, -1) -- (-3, 1); 
        \draw (-5, -1) node [left=.7ex] {\(\D6_{-\theta}\)};

        \draw [dashed] (5, -1) -- (3, 1);
        \draw (5, -1) node [right=.7ex] {\(\D6_{\theta}\)};
        
      \end{scope}
      
    \end{footnotesize}
  \end{scope}
\end{tikzpicture}

%
%
%
%


==> SpAdjointbranes.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-2,-3.5)}]
    \begin{footnotesize}
      \draw[->] (0,3) -- (1,3);
      \draw[->] (.2,2.8) -- (.2,3.8);
      \draw (1,3.2) node[]{\(x_6\)};
      \draw (.2,4) node[]{\(x_{4,5}\)};
    \end{footnotesize}
  \end{scope}
  
  \begin{scope}[thick]
    \begin{footnotesize}
      \draw [NScol] (0,3) -- (0,8);
      \draw [NScol, dashed] (0,0) -- (0,3);
      \draw [NScol] (-0.5,0) node[]{\NS5'};
      
      \draw (0,7) -- (2.5,7);
      \draw (1.5,6.5) node[]{\( r_2\) \D4};
      \draw[fill=black] (2.5,7) node{} circle (5pt);
      \draw (2.5,7.5) node[]{\NS5};
      \draw[fill=white] (0,7) circle (5pt);
      \draw (0,7) node[cross=4pt]{};
      \draw (-0.75,7) node[]{\( F\) \D6};
      
      \draw (0,5) -- (2.5,5);
      \draw (1.5,4.5) node[]{\( r_1\) \D4};
      \draw[fill=black] (2.5,5) node{} circle (5pt);
      \draw (2.5,5.5) node[]{\NS5};
      \draw[fill=white] (0,5) circle (5pt);
      \draw (0,5) node[cross=4pt]{};
      \draw (-0.75,5) node[]{\( F\) \D6};
      
      \draw[O3col] (-.5,3) -- (3,3);
      \draw (3,3) node[right=1ex] {\(\O4^-\)};
      \draw (1.5,2.5) node[]{\(2 r_0\) \D4};
      \draw[fill=black] (2.5,3) node{} circle (5pt);
      \draw (2.5,3.5) node[]{\NS5};
      \draw[fill=white] (0,3) circle (5pt);
      \draw (0,3) node[cross=4pt]{};
      \draw (-0.75,3) node[]{\(2 F\) \D6};
      
      
      \draw[dashed] (0,1) -- (2.5,1);
      %
      \draw[fill=black] (2.5,1) node{} circle (5pt);
      \draw (2.5,1.5) node[]{\NS5};
      \draw[fill=white] (0,1) circle (5pt);
      \draw (0,1) node[cross=4pt]{};
      \draw (-0.75,1) node[]{\( F\) \D6};

      \node at (1,-1) {(a)};
    \end{footnotesize}
  \end{scope}
  
  %
  %
  %
  %
      
  %
  %
  %
  %
  %
  %
  %
  %
      
  %
  %
  %
  %
  %
  %
  %
  %
      
  %
  %
  %
  %
  %
  %
  %
  %
      
  %
  %
  %
  %
  %
  %
  %
  %
      
  %
      
  %
  %
  
  \begin{scope}[shift={(7,0)},thick]
    \begin{footnotesize}

      \draw[NScol] (2.5,3) -- (2.5,8);
      \draw [NScol, dashed] (2.5,0) -- (2.5,3);
      \draw [NScol] (3,0) node[]{\NS5'};
      
      \draw (0,7) -- (2.5,7);
      \draw (1.2,6.5) node[]{\(F - r_2\) \D4};
      \draw[fill=black] (0,7) node{} circle (5pt);
      \draw (1.9,7.5) node[]{\(F\) \D6};
      \draw[fill=white] (2.5,7) circle (5pt);
      \draw (2.5,7) node[cross=4pt]{};
      \draw (0,7.5) node[]{\NS5};
      
      \draw (0,5) -- (2.5,5);
      \draw (1.2,4.5) node[]{\(F - r_1\) \D4};
      \draw[fill=black] (0,5) node{} circle (5pt);
      \draw (1.9,5.5) node[]{\(F\) \D6};
      \draw[fill=white] (2.5,5) circle (5pt);
      \draw (2.5,5) node[cross=4pt]{};
      \draw (0,5.5) node[]{\NS5};
      

      \draw[O3col] (-.5,3) -- (3,3);
      \draw (3,3) node[right=1ex] {\(\O4^-\)};

      \draw (1.2,2.5) node[]{\(2(F - r_0)\) \D4};
      \draw[fill=black] (0,3) node{} circle (5pt);
      \draw (1.9,3.5) node[]{\(2F\) \D6};
      \draw[fill=white] (2.5,3) circle (5pt);
      \draw (2.5,3) node[cross=4pt]{};
      \draw (0,3.5) node[]{\NS5};
      
      \draw [dashed] (0,1) -- (2.5,1);
%
      \draw[fill=black] (0,1) node{} circle (5pt);
      \draw (1.9,1.5) node[]{\(F\) \D6};
      \draw[fill=white] (2.5,1) circle (5pt);
      \draw [] (2.5,1) node[cross=4pt]{};
      \draw (0,1.5) node[]{\NS5};

      \node at (1,-1) {(b)};
            
    \end{footnotesize}
  \end{scope}
  
\end{tikzpicture}


%
%
%
%

